An empirical Bayes approach to identification of modules in dynamic networks

We present a new method of identifying a specific module in a dynamic network, possibly with feedback loops. Assuming known topology, we express the dynamics by an acyclic network composed of two blocks where the first block accounts for the relation between the known reference signals and the input to the target module, while the second block contains the target module. Using an empirical Bayes approach, we model the first block as a Gaussian vector with covariance matrix (kernel) given by the recently introduced stable spline kernel. The parameters of the target module are estimated by solving a marginal likelihood problem with a novel iterative scheme based on the Expectation-Maximization algorithm. Additionally, we extend the method to include additional measurements downstream of the target module. Using Markov Chain Monte Carlo techniques, it is shown that the same iterative scheme can solve also this formulation. Numerical experiments illustrate the effectiveness of the proposed methods.

==> boxplot-G1.tikz <==
\begin{tikzpicture}
	\begin{axis}[
			width=0.8\figurewidth,
			height=0.8\figureheight,
			at={(0\figurewidth,0\figureheight)},
			scale only axis,
			boxplot/draw direction=y,
			xtick={1,2,3},
			ymin = 0.85,
			xticklabels={SMPE, NEB},]
		\addplot[boxplot,mark=+] table[y index=0]{smpecl.csv};
		\addplot[boxplot,mark=+] table[y index=0]{nebcl.csv};
	\end{axis}
\end{tikzpicture}


==> boxplot-G31.tikz <==
\begin{tikzpicture}
	\begin{axis}[
			width=0.8\figurewidth,
			height=0.8\figureheight,
			at={(0\figurewidth,0\figureheight)},
			scale only axis,
			boxplot/draw direction=y,
			xtick={1,2,3},
			ymin = 0.8,
			xticklabels={SMPE, NEB, NEBX},]
		\addplot[boxplot,mark=+] table[y index=0]{smpenl1.csv};
		\addplot[boxplot,mark=+] table[y index=0]{nebnl1.csv};
		\addplot[boxplot,mark=+] table[y index=0]{nebxnl1.csv};
	\end{axis}
\end{tikzpicture}


==> boxplot-G32.tikz <==
\begin{tikzpicture}
	\begin{axis}[
			width=0.8\figurewidth,
			height=0.8\figureheight,
			at={(0\figurewidth,0\figureheight)},
			scale only axis,
			boxplot/draw direction=y,
			xtick={1,2,3},
			ymin = 0.2,
			xticklabels={SMPE, NEB, NEBX},]
		\addplot[boxplot,mark=+] table[y index=0]{smpenl2.csv};
		\addplot[boxplot,mark=+] table[y index=0]{nebnl2.csv};
		\addplot[boxplot,mark=+] table[y index=0]{nebxnl2.csv};
	\end{axis}
\end{tikzpicture}


==> closed_loop.tex <==
\begin{tikzpicture}[scale=1,>=triangle 60,tip/.style={->,shorten >=-0.5pt},every join/.style={rounded corners,shorten >=-0.6pt}] %,shorten >=1pt
\matrix[row sep={6mm,between origins},column sep={5mm,between origins}] {
% First row:
\node (p11) [point,label={[yshift=-0.0mm,xshift=0mm]$r_1$}] {};		& [9mm]	& [9mm]
\\    
% Second row:
\node (w1) [sum,label={[yshift=-2mm,xshift=4mm]$w_1$}] {$+$}; & 
\node (G) [block,minimum width=3.2em] {$G$}; &
\node (w2) [sum,label={[yshift=-2mm,xshift=4mm]$w_2$}] {$+$};
\\
% Third row:
[5mm]
\node (p31) [point] {}; &
\node (C) [block,minimum width=3.2em] {$C$}; &
\node (p33) [point] {};
\\
};

% First chain w1 to w2
{ [start chain]
	\chainin (p11);
	\chainin (w1)		[join=by tip];
	\chainin (G) 		[join=by tip];
	\chainin (w2) 		[join=by tip];
	\chainin (p33)		[join];
	\chainin (C)		[join=by tip];
	\chainin (p31)		[join];
	\chainin (w1)		[join=by tip];
}
%% chain w4 - w3 - w2
%{ [start chain]
%	\chainin (p49) 		[join=by tip];
%	\chainin (G34) 		[join=by tip];
%	\chainin (p47)		[join];
%	\chainin (w3)		[join=by tip];
%	\chainin (p45)		[join];
%	\chainin (G23) 		[join=by tip];	
%	\chainin (p43)		[join];
%	\chainin (w2)		[join=by tip];
%}
%%% Chain p34 to y_{m+1}
%{ [start chain]
%	\chainin (p34) 		[join=by tip];
%	\chainin (sumk)		[join=by tip];
%}
%% Chain e_m
%{ [start chain]
%	\chainin (p54) 		[join=by tip];
%	\chainin (summ)		[join=by tip];
%}

\end{tikzpicture}

==> neb-basic-network.tex <==
\begin{tikzpicture}[scale=1,>=triangle 60,tip/.style={->,shorten >=-0.5pt},every join/.style={rounded corners,shorten >=-0.6pt}] %,shorten >=1pt
\matrix[row sep={6mm,between origins},column sep={12mm,between origins}] {
% First row:
\node (p11) [point,label={$r_1$}] {};
  & \node (S11) [block,minimum width=3.2em] {$S_{11}(q)$};
  & \node (w1) [sum,label={[yshift=-1mm,xshift=3mm]$w_1$}] {$+$};
  & \node (G) [block,minimum width=3.2em] {$G_{21}(q)$};
  & \node (w2) [sum,label={[yshift=-1mm,xshift=3mm]$w_2$}] {$+$}; \\
};

% First chain r1 to w3
{ [start chain]
  \chainin (p11);
  \chainin (S11)  [join=by tip];
  \chainin (w1)   [join=by tip];
  \chainin (G)    [join=by tip];
  \chainin (w2)   [join=by tip];
}
\end{tikzpicture}


==> nebx-basic-network.tex <==
\begin{tikzpicture}[scale=1,>=triangle 60,tip/.style={->,shorten >=-0.5pt},every join/.style={rounded corners,shorten >=-0.6pt}] %,shorten >=1pt
\matrix[row sep={6mm,between origins},column sep={12mm,between origins}] {
% First row:
\node (p11) [point,label={$r_1$}] {};
  & \node (S11) [block,minimum width=3.2em] {$S_{11}(q)$};
  & \node (w1) [sum,label={[yshift=-1mm,xshift=3mm]$w_1$}] {$+$};
  & \node (G) [block,minimum width=3.2em] {$G_{21}(q)$};
  & \node (w2) [sum,label={[yshift=-1mm,xshift=3mm]$w_2$}] {$+$};
  & \node (F) [block,minimum width=3.2em] {$F(q)$};
  & \node (w3) [sum,label={[yshift=-1mm,xshift=3mm]$w_3$}] {$+$}; \\
};

% First chain r1 to w3
{ [start chain]
  \chainin (p11);
  \chainin (S11)  [join=by tip];
  \chainin (w1)   [join=by tip];
  \chainin (G)    [join=by tip];
  \chainin (w2)   [join=by tip];
  \chainin (F)    [join=by tip];
  \chainin (w3)   [join=by tip];
}
\end{tikzpicture}


==> network.tex <==
\begin{tikzpicture}[scale=1,>=triangle 60,tip/.style={->,shorten >=-0.5pt},every join/.style={rounded corners,shorten >=-0.6pt}] %,shorten >=1pt
\matrix[row sep={6mm,between origins},column sep={5mm,between origins}] {
% First row:
		& [9mm]	& [6mm]	\node (p13) [point] {};	& [9mm]	& [5mm]  & 
		[0mm]	\node (p16) [point] {}; &   &  [4mm]
\node (G24) [block,minimum width=3.2em] {$G_{31}$};	& [6mm]
	\node (p19) [point] {};
\\    
% Second row:
\node (p21) [point,label={[yshift=-0.0mm,xshift=0mm]$r_4$}] {}; & & & & & \node (p26) [point,label={[yshift=-0.0mm,xshift=0mm]$r_2$}] {};  & & 
\\
% Third row:
\node (w1) [sum,label={[yshift=-2mm,xshift=4mm]$w_4$}] {$+$}; &
\node (G21) [block,minimum width=3.2em] {$G_{14}$}; & 
\node (w2) [sum,label={[yshift=-2mm,xshift=4mm]$w_1$}] {$+$};  &
\node (G32) [block,minimum width=3.2em] {$G_{21}$}; & &
\node (w3) [sum,label={[yshift=-2mm,xshift=4mm]$w_2$}] {$+$};  & &
\node (G43) [block,minimum width=3.2em] {$G_{32}$}; & 
\node (w4) [sum,label={[yshift=-2mm,xshift=4mm]$w_3$}] {$+$}; 
\\
[4mm]
% Fourth row:
& & \node (p43) [point] {};  &
\node (G23) [block,minimum width=3.2em] {$G_{12}$}; & 
\node (p45) [point] {};  & &
\node (p47) [point] {};  &
\node (G34) [block,minimum width=3.2em] {$G_{23}$};
& \node (p49) [point] {}; 
\\
[2mm]
% Fifth row
\node (p51) [point] {};					&	
\node (G14) [block,minimum width=3.2em] {$G_{43}$};	&
& & & & &  & \node (p59) [point] {};
\\
};

% First chain w1 to w1
{ [start chain]
	\chainin (w1);
	\chainin (G21)		[join=by tip];
	\chainin (w2) 		[join=by tip];
	\chainin (G32) 		[join=by tip];
	\chainin (w3)		[join=by tip];
	\chainin (G43)		[join=by tip];
	\chainin (w4)		[join=by tip];
	\chainin (p49)		[join];
	\chainin (p59)		[join];
	\chainin (G14)		[join=by tip];
	\chainin (p51)		[join];
	\chainin (w1)		[join=by tip];
}
% chain w4 - w3 - w2
{ [start chain]
	\chainin (p49) 		[join=by tip];
	\chainin (G34) 		[join=by tip];
	\chainin (p47)		[join];
	\chainin (w3)		[join=by tip];
	\chainin (p45)		[join];
	\chainin (G23) 		[join=by tip];	
	\chainin (p43)		[join];
	\chainin (w2)		[join=by tip];
}
% Chain e_1
{ [start chain]
	\chainin (w2) 		[join];
	\chainin (p13) 		[join];
	\chainin (G24) 		[join=by tip];
	\chainin (p19)		[join];
	\chainin (w4)		[join=by tip];
}
% Chain p33 to y_{m+1}
{ [start chain]
	\chainin (p21);
	\chainin (w1)		[join=by tip];
}
% Chain p33 to y_{m+1}
{ [start chain]
	\chainin (p26);
	\chainin (w3)		[join=by tip];
}
%%% Chain p34 to y_{m+1}
%{ [start chain]
%	\chainin (p34) 		[join=by tip];
%	\chainin (sumk)		[join=by tip];
%}
%% Chain e_m
%{ [start chain]
%	\chainin (p54) 		[join=by tip];
%	\chainin (summ)		[join=by tip];
%}

\end{tikzpicture}


==> sensitivity.tex <==
%\documentclass{article}
%\usepackage{tikz}
%\usepackage{../blockdiagram}
%\usetikzlibrary{calc,matrix,positioning}
%\usetikzlibrary{calc,matrix,intersections,through,backgrounds,shapes.misc,positioning,chains,scopes}

%\begin{document}

\begin{tikzpicture}[scale=1,>=triangle 60,tip/.style={->,shorten >=-0.5pt},every join/.style={rounded corners,shorten >=-0.6pt}]
%[>=stealth]
\matrix[matrix of math nodes,nodes in empty cells,draw] (s) at (0,2)
{
 S_{12}(q) 	& 	S_{14}(q)	\\
 S_{22}(q) 	& 	S_{24}(q) 	\\
};
\matrix[matrix of math nodes,nodes in empty cells,draw,minimum width=30pt,above right=-0.57cm and 1.7cm of s] (g1) 
{
   \\ \\
};
\node at (g1) {$G_{31}(q)$};
\matrix[matrix of math nodes,nodes in empty cells,draw,minimum width=30pt,below right=-0.58cm and 1.7cm of s] (g2)
{
   \\ \\
};
\node at (g2) {$G_{32}(q)$};

\node (wj) [sum,below right=-0.85 and 3.5 cm of s,label={[yshift=-4.5mm,xshift=5mm]$w_3$}] {$+$};

%[below left=<x-value> and <y-value> of <reference>]
\node (r1) [above left=-0.53 and 0.8cm of s,label={[yshift=0.4mm,xshift=2mm]$r_2$}] {};
\node (r2) [below left=-0.52 and 0.8cm of s,label={[yshift=-2mm,xshift=2mm]$r_4$}] {};

\node (w1) [sum,above right=-0.34 and 0.7cm of s,label={[yshift=-2mm,xshift=4mm]$w_1$}] {$+$} ;
\node (w2) [sum,below right=-0.35 and 0.7cm of s,label={[yshift=-2mm,xshift=4mm]$w_2$}] {$+$};
%\node (w3) [above right=-0.2 and 1cm of s] {$w_1$};
%\node (w4) [above right=-0.6 and 1cm of s] {$w_2$};

\draw[->] (r1)  |- (s.162);
\draw[->] (r2)  |- (s.198);
\draw[->] (s.+21) |- (w1) ;
\draw[->] (s.-21.2) |- (w2) ;

{ [start chain]
	\chainin (w1);
	\chainin (g1) 		[join=by tip];
}
{ [start chain]
	\chainin (w2);
	\chainin (g2) 		[join=by tip];
}

\draw[->] (g1.+1) -| (wj) ;
\draw[->] (g2.-1) -| (wj) ;



%\foreach \i in {1,2}
%  {
%  \draw[->] let \p1 = (S.west), \p2 = (S-\i-\i.west), \p3 = (y.west), \p4 = (y-\i-1.west) in (\x3,\y4) -| 
%    ++(-2.4+0.2*\i,1) |- (\x1,\y2);
%  \draw[->] let \p1 = (S.east), \p2 = (S-\i-\i.east), \p3 = (y.east), \p4 = (y-\i-1.east) in (\x1,\y2) -|
%    ++(1.6-0.2*\i,-1) |- (\x3,\y4);
%  }
\end{tikzpicture}

%\end{document}

==> smpe-vs-neb1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from

\begin{tikzpicture}

\begin{axis}[%
width=0.8\figurewidth,
height=0.8\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0.885,
xmax=1,
xtick={0.9, 0.95, 1},
xlabel={$\text{FIT}_{\text{SMPE}}$},
ymin=0.885,
ymax=1,
ytick={0.9, 0.95, 1},
ylabel={$\text{FIT}_{\text{NEB/NEBX}}$},
axis background/.style={fill=white},
legend style={at={(0.95,0.05)},
		anchor=south east}
]
\addplot[only marks,color=blue,mark=asterisk,mark size=2] %
  table [col sep=comma]{twovsneb.csv};
\addplot[only marks,color=red,mark=+,mark size=2] %
  table [col sep=comma]{twovsnebx.csv};
\addplot [color=black,solid]
  table[row sep=crcr]{%
0.1	0.1\\
0.15	0.15\\
0.2	0.2\\
0.25	0.25\\
0.3	0.3\\
0.35	0.35\\
0.4	0.4\\
0.45	0.45\\
0.5	0.5\\
0.55	0.55\\
0.6	0.6\\
0.65	0.65\\
0.7	0.7\\
0.75	0.75\\
0.8	0.8\\
0.85	0.85\\
0.9	0.9\\
0.95	0.95\\
1	1\\
};
\legend{NEB,NEBX}
\end{axis}
\end{tikzpicture}%


==> smpe-vs-neb2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from

\begin{tikzpicture}

\begin{axis}[%
width=0.8\figurewidth,
height=0.8\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0.23,
xmax=1,
xtick={0.4, 0.6, 0.8, 1},
xlabel={$\text{FIT}_{\text{SMPE}}$},
ymin=0.7,
ymax=1,
ytick={0.4, 0.6, 0.8, 1},
ylabel={$\text{FIT}_{\text{NEB/NEBX}}$},
axis background/.style={fill=white},
legend style={at={(0.05,0.05)},
		anchor=south west}
]
\addplot[only marks,color=blue,mark=asterisk,mark size=2] %
  table [col sep=comma]{twovsneb2.csv};
\addplot[only marks,color=red,mark=+,mark size=2] %
  table [col sep=comma]{twovsnebx2.csv};
\addplot [color=black,solid]
  table[row sep=crcr]{%
0.1	0.1\\
0.15	0.15\\
0.2	0.2\\
0.25	0.25\\
0.3	0.3\\
0.35	0.35\\
0.4	0.4\\
0.45	0.45\\
0.5	0.5\\
0.55	0.55\\
0.6	0.6\\
0.65	0.65\\
0.7	0.7\\
0.75	0.75\\
0.8	0.8\\
0.85	0.85\\
0.9	0.9\\
0.95	0.95\\
1	1\\
};
\legend{NEB,NEBX}
\end{axis}
\end{tikzpicture}%


==> two-vs-neb.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from

\begin{tikzpicture}

  \begin{axis}[%
  width=0.8\figurewidth,
  height=0.8\figureheight,
  at={(0\figurewidth,0\figureheight)},
  scale only axis,
  xmin=0.84,
  xmax=1,
  xtick={0.85, 0.9, 0.95, 1},
  xlabel={$\text{FIT}_{\text{SMPE}}$},
  ymin=0.94,
  ymax=1,
  ytick={0.95, 1},
  ylabel={$\text{FIT}_{\text{NEB}}$},
  axis background/.style={fill=white},
  legend style={at={(0.05,0.05)},
  		anchor=south west}
  ]
    \addplot[color=blue,only marks,mark=asterisk] %
      table [col sep=comma]{twovsnebcl.csv};
    \addplot [color=black,solid]
      table[row sep=crcr]{%
    0.1	0.1\\
    0.15	0.15\\
    0.2	0.2\\
    0.25	0.25\\
    0.3	0.3\\
    0.35	0.35\\
    0.4	0.4\\
    0.45	0.45\\
    0.5	0.5\\
    0.55	0.55\\
    0.6	0.6\\
    0.65	0.65\\
    0.7	0.7\\
    0.75	0.75\\
    0.8	0.8\\
    0.85	0.85\\
    0.9	0.9\\
    0.95	0.95\\
    1	1\\
    };
    \legend{NEB}
  \end{axis}
\end{tikzpicture}%

